FSW-GNN: A Bi-Lipschitz WL-Equivalent Graph Neural Network

Famously, the ability of Message Passing Neural Networks (MPNN) to distinguish between graphs is limited to graphs separable by the Weisfeiler-Lemann (WL) graph isomorphism test, and the strongest MPNNs, in terms of separation power, are WL-equivalent. However, it was demonstrated that the quality of separation provided by standard WL-equivalent MPNN can be very low, resulting in WL-separable graphs being mapped to very similar, hardly distinguishable outputs. This phenomenon can be explained by the recent observation that standard MPNNs are not lower-Lipschitz. This paper addresses this issue by introducing FSW-GNN, the first MPNN that is fully bi-Lipschitz with respect to standard WL-equivalent graph metrics. Empirically, we show that our MPNN is competitive with standard MPNNs for several graph learning tasks and is far more accurate in long-range tasks, due to its ability to avoid oversmoothing and oversquashing. Our code is available at https://github.com/yonatansverdlov/Over-squashing.

==> figures/fig_dirichlet_old.tex <==

\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        width=\linewidth, height=0.8\linewidth,
        xlabel={Number of MPNN layers},
        ylabel={MAD Energy},
        grid=major,
        legend pos=north east
    ]
    
    % GCN data (blue)
    \addplot[
        color=blue,
        mark=o,
        thick
        ] coordinates {
        (2, 0.014372359961271286) (3, 0.0030192360281944275) (4, 0.0028000101447105408)
        (5, 0.003726869821548462) (6, 0.0029839787166565657) (7, 0.014826628379523754)
        (8, 0.011899886652827263) (9, 0.006362812593579292) (10, 0.011052481830120087)
        (11, 0.008961042389273643) (12, 0.004953503143042326) (13, 0.0016180472448468208)
        (14, 0.0004250822530593723) (15, 0.0031218724325299263)
    };
    \addlegendentry{GCN}

    % SW data (red)
    \addplot[
        color=red,
        mark=o,
        thick
        ] coordinates {
        (2, 0.23129764199256897) (3, 0.23935042321681976) (4, 0.23166564106941223)
        (5, 0.13226620852947235) (6, 0.17521896958351135) (7, 0.20060640573501587)
        (8, 0.11060592532157898) (9, 0.14070278406143188) (10, 0.1083298921585083)
        (11, 0.14121130108833313) (12, 0.08560832589864731) (13, 0.08076081424951553)
        (14, 0.0725787878036499) (15, 0.11434303969144821)
    };
    \addlegendentry{FSW-GNN}

    % GIN data (green)
    \addplot[
        color=green,
        mark=o,
        thick
        ] coordinates {
        (2, 0.14374399185180664) (3, 0.06146542355418205) (4, 0.06514272838830948)
        (5, 0.07730692625045776) (6, 0.06980648636817932) (7, 0.042782582342624664)
        (8, 0.054520830512046814) (9, 0.06063096597790718) (10, 0.06187702342867851)
        (11, 0.07470754534006119) (12, 0.046040840446949005) (13, 0.06190402805805206)
        (14, 0.028425956144928932) (15, 0.005265673156827688)
    };
    \addlegendentry{GIN}

    % GAT data (purple)
    \addplot[
        color=purple,
        mark=o,
        thick
        ] coordinates {
        (2, 0.0060063861310482025) (3, 0.008142106235027313) (4, 0.0010313894599676132)
        (5, 0.0012531251413747668) (6, 0.008989023976027966) (7, 0.0015892249066382647)
        (8, 0.0066517312079668045) (9, 0.0055049508810043335) (10, 0.007288204040378332)
        (11, 0.0064691416919231415) (12, 0.005511886905878782) (13, 0.003485677530989051)
        (14, 0.0036903168074786663) (15, 0.003497597761452198)
    };
    \addlegendentry{GAT}

    % GRAPH-SAGE data (cyan)
    \addplot[
        color=cyan,
        mark=o,
        thick
        ] coordinates {
        (2, 0.25541749596595764) (3, 0.18445533514022827) (4, 0.0262012779712677)
        (5, 0.3350397050380707) (6, 0.05011697858572006) (7, 0.47859227657318115)
        (8, 0.3238331973552704) (9, 0.45418787002563477) (10, 0.001550318324007094)
        (11, 0.0034304384607821703) (12, 0.005483350716531277) (13, 0.0014853696338832378)
        (14, 1.033821354212705e-05) (15, 0.0002989441272802651)
    };
    \addlegendentry{GRAPH-SAGE}

    \end{axis}
    \end{tikzpicture}
    \caption{Dirichlet Energy vs. Number of MPNN layers for various models on the Ring long-range task}
    \label{fig:oversmoothing}
\end{figure}




==> figures/tiks_empirical_distortion_vs_tmd.tex <==
\definecolor{darkgreen}{rgb}{0.0, 0.5, 0.0} % Dark green (adjust if needed)

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, % Constrain width to the minipage's width
    height=0.85\linewidth, % Adjust height proportionally
    xlabel={MPNN iterations},
    ylabel={Distortion},
    xlabel style={font=\small},
    ylabel style={font=\small},
    %title={Empirical Distortion vs. Layers},
    legend style={
        at={(0.82,0.15)}, 
        anchor=south, % Align the legend's anchor point
        %draw=none, % Optional: remove the border around the legend
        font=\small,
        %scale=0.8, % doesn't work
        nodes={scale=1, transform shape}, % Scale the legend entries
        legend columns=1 % Arrange entries in a single column
    },
    xmin=0.5, xmax=9,
    ymin=0.1, ymax=1000000000000000,
    grid=both,
    grid style={opacity=0.5},
    ymode=log, % Logarithmic scale for better visualization of large differences
    log basis y=10,
    xtick=data,
    ytick={1, 100, 10000, 1000000, 100000000, 10000000000, 1000000000000, 100000000000000},
    yticklabels={$1$, $10^2$, $10^4$, $10^6$, $10^8$, $10^{10}$, $10^{12}$, $10^{14}$},
    tick label style={/pgf/number format/fixed}
]

% Plot data for each method
\addplot[
    color=blue, % Color for GCN
    mark=*, % Solid circle markers
    mark size=2pt, % Uniform marker size
    line width=1pt, % Line thickness
    solid % Solid line style
] table[x=Layers, y=GCN, col sep=comma] {empirical_distortion_vs_tmd.csv};
\addlegendentry{GCN}

\addplot[
    color=red, % Color for GIN
    mark=triangle*, % Solid triangle markers
    mark size=3pt, % Uniform marker size
    line width=1pt, % Line thickness
    dashed % Dashed line style
] table[x=Layers, y=GIN, col sep=comma] {empirical_distortion_vs_tmd.csv};
\addlegendentry{GIN}

\addplot[
    color=purple, % Color for GAT
    mark=diamond*, % Solid diamond markers
    mark size=3pt, % Uniform marker size
    line width=1pt, % Line thickness
    dotted % Dotted line style
] table[x=Layers, y=GAT, col sep=comma] {empirical_distortion_vs_tmd.csv};
\addlegendentry{GAT}

\addplot[
    color=orange, % Color for Sort-MPNN
    mark=square*, % Solid square markers
    mark size=2pt, % Uniform marker size
    line width=1pt, % Line thickness
    dash dot % Dash-dot line style
] table[x=Layers, y=Sort-MPNN, col sep=comma] {empirical_distortion_vs_tmd.csv};
\addlegendentry{Sort-MPNN}

\addplot[
    color=darkgreen, % Dark green color for FSW-GNN
    mark=square*, % Solid square markers
    mark size=2pt, % Uniform marker size
    line width=1pt, % Line thickness
    solid % Solid line style
] table[x=Layers, y=FSW-GNN, col sep=comma] {empirical_distortion_vs_tmd.csv};
\addlegendentry{FSW-GNN}


\end{axis}
\end{tikzpicture}


==> figures/tikz_LongRange_CliquePath.tex <==
\definecolor{darkgreen}{rgb}{0.0, 0.5, 0.0} % Dark green (adjust if needed)
\definecolor{brown}{rgb}{0.6, 0.4, 0.2} % Brown for Sort-MPNN (adjust if needed)
\definecolor{teal}{rgb}{0.0, 0.5, 0.5} % Teal for SAGE

\begin{tikzpicture}
\begin{axis}[
    legend to name=LegendOversquashing, % Assign a name to the legend
    width=\linewidth, % Constrain width to the minipage's width
    height=0.85\linewidth, % Adjust height proportionally
    xlabel={Number of MPNN Layers},
    %ylabel={Accuracy},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    %
    xmin=1, xmax=16,
    ymin=10, ymax=110,
    %
    legend style={
        at={(0.04,0.04)}, 
        anchor=south west, % Align the legend's anchor point
        font=\small,
        nodes={scale=1, transform shape}, % Scale the legend entries
        legend columns=6 % Arrange entries in a single column
    },
    grid=major,
    grid style={opacity=0.5},
    tick label style={
        /pgf/number format/fixed, % Use fixed-point formatting
        /pgf/number format/precision=2, % Precision control
        /pgf/number format/zerofill=false, % Do not pad with unnecessary zeros
        font=\scriptsize,
    },
    %
    xtick={2,4,6,8,10,12,14},
    ytick={0, 20, 40, 60, 80, 100},
    %extra x ticks={3,5,7,9,11,13,15}, % Half ticks
    minor x tick num=1,
    tick style={
        major tick length=5pt, % Set the length of major ticks
        minor tick length=2pt, % Set the length of minor ticks
        %thick % Optionally, make the ticks thicker
    },
    extra x ticks={15},        % Add extra ticks at 15
    extra x tick style={
        tick style={thin},
        major tick length=2pt, % Match minor tick style
        grid=none, % No grid for extra ticks
        tick label style={opacity=0} % Suppress tick labels
    },  
    % extra x tick style={
    %     grid=none, % No grid line for these ticks
    %     tick label style={font=\tiny, opacity=0} % Hide labels
    % },    
    yticklabel={\pgfmathprintnumber{\tick}\kern0.1em\%},
    scaled ticks=false, % Prevents scientific notation
    enlargelimits=false, % Removes extra padding
    %scale only axis=true, % Ensures exact scaling
    axis line style={}, % Reduces margin around axis lines
    clip=false % Prevents clipping of data points near the edge
]

% FSW-GNN
\addplot[
    color=orange, % Color for FSW-GNN
    mark=square*, % Solid square markers
    mark size=2pt,
    mark options={scale=0.7},
    line width=1pt,
    solid]
    table[x=Number of MPNN Layers, y=FSW-GNN (Ours), col sep=comma] {results_LongRange_CliquePath.csv};
\addlegendentry{FSW-GNN}

% GIN
\addplot[
    color=red, % Color for GIN    
    mark=triangle*, % Solid triangle markers
    mark size=3pt,
    mark options={scale=0.7},
    line width=1pt,
    dashed]
    table[x=Number of MPNN Layers, y=GIN, col sep=comma] {results_LongRange_CliquePath.csv};
\addlegendentry{GIN}

% GAT
\addplot[
    color=purple, % Color for GAT
    mark=diamond*, % Solid diamond markers
    mark size=3pt,
    mark options={scale=0.7},
    line width=1pt,
    dotted]
    table[x=Number of MPNN Layers, y=GAT, col sep=comma] {results_LongRange_CliquePath.csv};
\addlegendentry{GAT}

% GCN
\addplot[
    color=blue, % Color for GCN
    mark=*, % Solid circle markers
    mark size=2pt,
    mark options={scale=0.7},
    line width=1pt,
    solid]
    table[x=Number of MPNN Layers, y=GCN, col sep=comma] {results_LongRange_CliquePath.csv};
\addlegendentry{GCN}

% Sort-MPNN
\addplot[
    color=brown, % Color for Sort-MPNN
    mark=square*, % Solid square markers
    mark size=2pt,
    mark options={scale=0.7},
    line width=1pt,
    dash dot]
    table[x=Number of MPNN Layers, y=Sort-MPNN, col sep=comma] {results_LongRange_CliquePath.csv};
\addlegendentry{Sort-MPNN}

% SAGE (New method)
\addplot[
    color=teal, % Unique color for SAGE
    mark=star, % Star markers
    mark size=3pt,
    mark options={scale=0.7},
    line width=1pt,
    dash dot]
    table[x=Number of MPNN Layers, y=SAGE, col sep=comma] {results_LongRange_CliquePath.csv};
\addlegendentry{Graph-SAGE}

\end{axis}
\end{tikzpicture}


==> figures/tikz_LongRange_CrossRing.tex <==
\definecolor{darkgreen}{rgb}{0.0, 0.5, 0.0} % Dark green (adjust if needed)
\definecolor{brown}{rgb}{0.6, 0.4, 0.2} % Brown for Sort-MPNN (adjust if needed)
\definecolor{teal}{rgb}{0.0, 0.5, 0.5} % Teal for SAGE

\begin{tikzpicture}
\begin{axis}[
    legend to name=LegendCrossRing, % Assign a name to the legend
    width=\linewidth, % Constrain width to the minipage's width
    height=0.85\linewidth, % Adjust height proportionally
    xlabel={Number of MPNN Layers},
    %ylabel={Accuracy},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    %
    xmin=1, xmax=16,
    ymin=10, ymax=110,
    %
    legend style={
        at={(0.04,0.04)}, 
        anchor=south west, % Align the legend's anchor point
        font=\small,
        nodes={scale=0.05, transform shape}, % Scale the legend entries
        legend columns=1 % Arrange entries in a single column
    },
    grid=major,
    grid style={opacity=0.5},
    tick label style={
        /pgf/number format/fixed, % Use fixed-point formatting
        /pgf/number format/precision=2, % Precision control
        /pgf/number format/zerofill=false, % Do not pad with unnecessary zeros
        font=\scriptsize,
    },
    %
    xtick={2,4,6,8,10,12,14},
    ytick={0, 20, 40, 60, 80, 100},
    %extra x ticks={3,5,7,9,11,13,15}, % Half ticks
    minor x tick num=1,
    tick style={
        major tick length=5pt, % Set the length of major ticks
        minor tick length=2pt, % Set the length of minor ticks
        %thick % Optionally, make the ticks thicker
    },
    extra x ticks={15},        % Add extra ticks at 15
    extra x tick style={
        tick style={thin},
        major tick length=2pt, % Match minor tick style
        grid=none, % No grid for extra ticks
        tick label style={opacity=0} % Suppress tick labels
    },  
    % extra x tick style={
    %     grid=none, % No grid line for these ticks
    %     tick label style={font=\tiny, opacity=0} % Hide labels
    % },    
    yticklabel={\pgfmathprintnumber{\tick}\kern0.1em\%},
    scaled ticks=false, % Prevents scientific notation
    enlargelimits=false, % Removes extra padding
    %scale only axis=true, % Ensures exact scaling
    axis line style={}, % Reduces margin around axis lines
    clip=false % Prevents clipping of data points near the edge
]

% FSW-GNN
\addplot[
    color=orange, % Color for FSW-GNN
    mark=square*, % Solid square markers
    mark size=2pt,
    mark options={scale=0.7},
    line width=1pt,
    solid]
    table[x=Number of MPNN Layers, y=FSW-GNN (Ours), col sep=comma] {results_LongRange_CrossRing.csv};
\addlegendentry{FSW-GNN}

% GIN
\addplot[
    color=red, % Color for GIN    
    mark=triangle*, % Solid triangle markers
    mark size=3pt,
    mark options={scale=0.7},
    line width=1pt,
    dashed]
    table[x=Number of MPNN Layers, y=GIN, col sep=comma] {results_LongRange_CrossRing.csv};
\addlegendentry{GIN}

% GAT
\addplot[
    color=purple, % Color for GAT
    mark=diamond*, % Solid diamond markers
    mark size=3pt,
    mark options={scale=0.7},
    line width=1pt,
    dotted]
    table[x=Number of MPNN Layers, y=GAT, col sep=comma] {results_LongRange_CrossRing.csv};
\addlegendentry{GAT}

% GCN
\addplot[
    color=blue, % Color for GCN
    mark=*, % Solid circle markers
    mark size=2pt,
    mark options={scale=0.7},
    line width=1pt,
    solid]
    table[x=Number of MPNN Layers, y=GCN, col sep=comma] {results_LongRange_CrossRing.csv};
\addlegendentry{GCN}

% Sort-MPNN
\addplot[
    color=brown, % Color for Sort-MPNN
    mark=square*, % Solid square markers
    mark size=2pt,
    mark options={scale=0.7},
    line width=1pt,
    dash dot]
    table[x=Number of MPNN Layers, y=Sort-MPNN, col sep=comma] {results_LongRange_CrossRing.csv};
\addlegendentry{Sort-MPNN}

% SAGE (New method)
\addplot[
    color=teal, % Unique color for SAGE
    mark=star, % Star markers
    mark size=3pt,
    mark options={scale=0.7},
    line width=1pt,
    dash dot]
    table[x=Number of MPNN Layers, y=SAGE, col sep=comma] {results_LongRange_CrossRing.csv};
\addlegendentry{SAGE}

\end{axis}
\end{tikzpicture}


==> figures/tikz_LongRange_Ring.tex <==
\definecolor{darkgreen}{rgb}{0.0, 0.5, 0.0} % Dark green (adjust if needed)
\definecolor{brown}{rgb}{0.6, 0.4, 0.2} % Brown for Sort-MPNN (adjust if needed)
\definecolor{teal}{rgb}{0.0, 0.5, 0.5} % Teal for SAGE

\begin{tikzpicture}
\begin{axis}[
    legend to name=LegendRing, % Assign a name to the legend
    width=\linewidth, % Constrain width to the minipage's width
    height=0.85\linewidth, % Adjust height proportionally
    xlabel={Number of MPNN Layers},
    %ylabel={Accuracy},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    %
    xmin=1, xmax=16,
    ymin=10, ymax=110,
    %
    legend style={
        at={(0.04,0.04)}, 
        anchor=south west, % Align the legend's anchor point
        font=\small,
        nodes={scale=0.05, transform shape}, % Scale the legend entries
        legend columns=1 % Arrange entries in a single column
    },
    grid=major,
    grid style={opacity=0.5},
    tick label style={
        /pgf/number format/fixed, % Use fixed-point formatting
        /pgf/number format/precision=2, % Precision control
        /pgf/number format/zerofill=false, % Do not pad with unnecessary zeros
        font=\scriptsize,
    },
    %
    xtick={2,4,6,8,10,12,14},
    ytick={0, 20, 40, 60, 80, 100},
    %extra x ticks={3,5,7,9,11,13,15}, % Half ticks
    minor x tick num=1,
    tick style={
        major tick length=5pt, % Set the length of major ticks
        minor tick length=2pt, % Set the length of minor ticks
        %thick % Optionally, make the ticks thicker
    },
    extra x ticks={15},        % Add extra ticks at 15
    extra x tick style={
        tick style={thin},
        major tick length=2pt, % Match minor tick style
        grid=none, % No grid for extra ticks
        tick label style={opacity=0} % Suppress tick labels
    },  
    % extra x tick style={
    %     grid=none, % No grid line for these ticks
    %     tick label style={font=\tiny, opacity=0} % Hide labels
    % },    
    yticklabel={\pgfmathprintnumber{\tick}\kern0.1em\%},
    scaled ticks=false, % Prevents scientific notation
    enlargelimits=false, % Removes extra padding
    %scale only axis=true, % Ensures exact scaling
    axis line style={}, % Reduces margin around axis lines
    clip=false % Prevents clipping of data points near the edge
]

% FSW-GNN
\addplot[
    color=orange, % Color for FSW-GNN
    mark=square*, % Solid square markers
    mark size=2pt,
    mark options={scale=0.7},
    line width=1pt,
    solid]
    table[x=Number of MPNN Layers, y=FSW-GNN (Ours), col sep=comma] {results_LongRange_Ring.csv};
\addlegendentry{FSW-GNN}

% GIN
\addplot[
    color=red, % Color for GIN    
    mark=triangle*, % Solid triangle markers
    mark size=3pt,
    mark options={scale=0.7},
    line width=1pt,
    dashed]
    table[x=Number of MPNN Layers, y=GIN, col sep=comma] {results_LongRange_Ring.csv};
\addlegendentry{GIN}

% GAT
\addplot[
    color=purple, % Color for GAT
    mark=diamond*, % Solid diamond markers
    mark size=3pt,
    mark options={scale=0.7},
    line width=1pt,
    dotted]
    table[x=Number of MPNN Layers, y=GAT, col sep=comma] {results_LongRange_Ring.csv};
\addlegendentry{GAT}

% GCN
\addplot[
    color=blue, % Color for GCN
    mark=*, % Solid circle markers
    mark size=2pt,
    mark options={scale=0.7},
    line width=1pt,
    solid]
    table[x=Number of MPNN Layers, y=GCN, col sep=comma] {results_LongRange_Ring.csv};
\addlegendentry{GCN}

% Sort-MPNN
\addplot[
    color=brown, % Color for Sort-MPNN
    mark=square*, % Solid square markers
    mark size=2pt,
    mark options={scale=0.7},
    line width=1pt,
    dash dot]
    table[x=Number of MPNN Layers, y=Sort-MPNN, col sep=comma] {results_LongRange_Ring.csv};
\addlegendentry{Sort-MPNN}

% SAGE (New method)
\addplot[
    color=teal, % Unique color for SAGE
    mark=star, % Star markers
    mark size=3pt,
    mark options={scale=0.7},
    line width=1pt,
    dash dot]
    table[x=Number of MPNN Layers, y=SAGE, col sep=comma] {results_LongRange_Ring.csv};
\addlegendentry{SAGE}

\end{axis}
\end{tikzpicture}


==> figures/tikz_dirichlet.tex <==
\definecolor{darkgreen}{rgb}{0.0, 0.5, 0.0} % Dark green (adjust if needed)
\definecolor{brown}{rgb}{0.6, 0.4, 0.2} % Brown for Sort-MPNN (adjust if needed)
\definecolor{teal}{rgb}{0.0, 0.5, 0.5} % Teal for Graph-SAGE

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, % Constrain width to the minipage's width
    height=0.85\linewidth, % Adjust height proportionally
    xlabel={Number of MPNN iterations},
    ylabel={MAD energy},
    xlabel style={font=\small},
    ylabel style={font=\small},
    %
    ymin=-0.05, ymax=0.5,
    %
    legend style={
        at={(0.98,0.98)}, 
        anchor=north east, % Align the legend's anchor point
        font=\small,
        nodes={scale=0.93, transform shape}, % Scale the legend entries
        legend columns=2 % Arrange entries in a single column
    },
    grid=both,
    grid style={opacity=0.5},
    tick label style={
        /pgf/number format/fixed, % Use fixed-point formatting
        /pgf/number format/precision=2, % Precision control
        /pgf/number format/zerofill=false % Do not pad with unnecessary zeros
    },
    %yticklabel={\pgfmathprintnumber{\tick}\kern0.1em\%},
    scaled ticks=false % Prevents scientific notation
]

% FSW-GNN
\addplot[
    color=orange, % Color for FSW-GNN
    mark=square*, % Solid square markers
    mark size=2pt,
    line width=1pt,
    solid]
    table[x=Number of MPNN Layers, y=FSW-GNN, col sep=comma] {results_dirichlet.csv};
\addlegendentry{FSW-GNN}

% GIN
\addplot[
    color=red, % Color for GIN
    mark=triangle*, % Solid triangle markers
    mark size=3pt,
    line width=1pt,
    dashed]
    table[x=Number of MPNN Layers, y=GIN, col sep=comma] {results_dirichlet.csv};
\addlegendentry{GIN}

\addplot[
    color=teal, % Unique color for Graph-SAGE
    mark=star, % Star markers
    mark size=3pt,
    line width=1pt,
    dash dot]
    table[x=Number of MPNN Layers, y=Graph-SAGE, col sep=comma] {results_dirichlet.csv};
\addlegendentry{Graph-SAGE}

% GAT
\addplot[
    color=purple, % Color for GAT
    mark=diamond*, % Solid diamond markers
    mark size=3pt,
    line width=1pt,
    dotted]
    table[x=Number of MPNN Layers, y=GAT, col sep=comma] {results_dirichlet.csv};
\addlegendentry{GAT}

% GCN
\addplot[
    color=blue, % Color for GCN
    mark=*, % Solid circle markers
    mark size=2pt,
    line width=1pt,
    solid]
    table[x=Number of MPNN Layers, y=GCN, col sep=comma] {results_dirichlet.csv};
\addlegendentry{GCN}


\end{axis}
\end{tikzpicture}


==> figures/tikz_empirical_distortion_vs_ds.tex <==
\definecolor{darkgreen}{rgb}{0.0, 0.5, 0.0} % Dark green (adjust if needed)

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, % Constrain width to the minipage's width
    height=0.85\linewidth, % Adjust height proportionally
    xlabel={Number of MPNN iterations},
    ylabel={Distortion},
    xlabel style={font=\small},
    ylabel style={font=\small},
    %title={Empirical Distortion vs. Layers},
    legend style={
        at={(0.75,0.125)}, 
        anchor=south, % Align the legend's anchor point
        %draw=none, % Optional: remove the border around the legend
        font=\small,
        %scale=0.8, % doesn't work
        nodes={scale=0.75, transform shape}, % Scale the legend entries
        legend columns=1 % Arrange entries in a single column
    },
    xmin=0.5, xmax=9,
    ymin=0.1, ymax=1000000000000000,
    grid=both,
    grid style={opacity=0.5},
    ymode=log, % Logarithmic scale for better visualization of large differences
    log basis y=10,
    xtick=data,
    ytick={1, 100, 10000, 1000000, 100000000, 10000000000, 1000000000000, 100000000000000},
    yticklabels={$1$, $10^2$, $10^4$, $10^6$, $10^8$, $10^{10}$, $10^{12}$, $10^{14}$},
    tick label style={/pgf/number format/fixed}
]

% Plot data for each method
\addplot[
    color=blue, % Color for GCN
    mark=*, % Solid circle markers
    mark size=2pt, % Uniform marker size
    line width=1pt, % Line thickness
    solid % Solid line style
] table[x=Layers, y=GCN, col sep=comma] {empirical_distortion_vs_ds.csv};
\addlegendentry{GCN}

\addplot[
    color=red, % Color for GIN
    mark=triangle*, % Solid triangle markers
    mark size=3pt, % Uniform marker size
    line width=1pt, % Line thickness
    dashed % Dashed line style
] table[x=Layers, y=GIN, col sep=comma] {empirical_distortion_vs_ds.csv};
\addlegendentry{GIN}

\addplot[
    color=purple, % Color for GAT
    mark=diamond*, % Solid diamond markers
    mark size=3pt, % Uniform marker size
    line width=1pt, % Line thickness
    dotted % Dotted line style
] table[x=Layers, y=GAT, col sep=comma] {empirical_distortion_vs_ds.csv};
\addlegendentry{GAT}

\addplot[
    color=orange, % Color for Sort-MPNN
    mark=square*, % Solid square markers
    mark size=2pt, % Uniform marker size
    line width=1pt, % Line thickness
    dash dot % Dash-dot line style
] table[x=Layers, y=Sort-MPNN, col sep=comma] {empirical_distortion_vs_ds.csv};
\addlegendentry{Sort-MPNN}

\addplot[
    color=darkgreen, % Dark green color for FSW-GNN
    mark=square*, % Solid square markers
    mark size=2pt, % Uniform marker size
    line width=1pt, % Line thickness
    solid % Solid line style
] table[x=Layers, y=FSW-GNN, col sep=comma] {empirical_distortion_vs_ds.csv};
\addlegendentry{FSW-GNN}


\end{axis}
\end{tikzpicture}


==> figures/tikz_trees.tex <==

\definecolor{darkgreen}{rgb}{0.0, 0.5, 0.0} % Dark green (adjust if needed)
\definecolor{brown}{rgb}{0.6, 0.4, 0.2} % Brown for Sort-MPNN (adjust if needed)
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth, % Constrain width to the minipage's width
    height=0.65\linewidth, % Adjust height proportionally
    xlabel={Problem radius},
    ylabel={Accuracy},
    xlabel style={font=\small},
    ylabel style={font=\small},
    legend style={
        at={(0.04,0.04)}, 
        anchor=south west, % Align the legend's anchor point
        font=\small,
        nodes={scale=1, transform shape}, % Scale the legend entries
        legend columns=1 % Arrange entries in a single column
    },
    %xmin=0.5, xmax=9,
    %ymin=0.1, ymax=1000000000000000,
    grid=both,
    grid style={opacity=0.5},
    %ymode=log, % Logarithmic scale for better visualization of large differences
    %log basis y=10,
    %xtick=data,
    %ytick={1, 100, 10000, 1000000, 100000000, 10000000000, 1000000000000, 100000000000000},
    %yticklabels={$1$, $10^2$, $10^4$, $10^6$, $10^8$, $10^{10}$, $10^{12}$, $10^{14}$},
    %tick label style={/pgf/number format/fixed},
    tick label style={
        /pgf/number format/fixed, % Use fixed-point formatting
        /pgf/number format/precision=2, % Precision control
        /pgf/number format/zerofill=false, % Do not pad with unnecessary zeros
    },
    % Post-process the y-tick labels to append '%' symbol
    %yticklabel=\SI{\tick}{\percent},
    yticklabel={\pgfmathprintnumber{\tick}\kern0.1em\%},
    scaled ticks=false % Prevents scientific notation
        ]
%
\addplot[
    color=orange, % Color for FSW-GNN
    mark=square*, % Solid square markers
    mark size=2pt,
    line width=1pt,
    solid]
    table[x=Number Of MPNN Layers, y=FSW-GNN (Orange), col sep=comma] {results_trees.csv};
\addlegendentry{FSW-GNN}
%
\addplot[
    color=brown, % Color for Sort-MPNN
    mark=square*, % Solid square markers
    mark size=2pt,
    line width=1pt,
    dash dot]
    table[x=Number Of MPNN Layers, y=Sort-MPNN (Brown), col sep=comma] {results_trees.csv};
\addlegendentry{Sort-MPNN}
%
\addplot[
    color=purple, % Color for GAT
    mark=diamond*, % Solid diamond markers
    mark size=3pt,
    line width=1pt,
    dotted]
    table[x=Number Of MPNN Layers, y=GAT (Purple), col sep=comma] {results_trees.csv};
\addlegendentry{GAT}
%
\addplot[
    color=red, % Color for GIN
    mark=triangle*, % Solid triangle markers
    mark size=3pt,
    line width=1pt,
    dashed]
    table[x=Number Of MPNN Layers, y=GIN (Blue), col sep=comma] {results_trees.csv};
\addlegendentry{GIN}
%
\addplot[
    color=blue, % Color for GCN
    mark=*, % Solid circle markers
    mark size=2pt,
    line width=1pt,
    solid] 
    table[x=Number Of MPNN Layers, y=GCN (Green), col sep=comma] {results_trees.csv};
\addlegendentry{GCN}
%
\addplot[
    color=cyan, % Unique color for GGNN
    mark=star, % Star markers
    mark size=3pt,
    line width=1pt,
    dashed]
    table[x=Number Of MPNN Layers, y=GGNN (Red), col sep=comma] {results_trees.csv};
\addlegendentry{GGNN}
%
\end{axis}
\end{tikzpicture}

